Efficient Globally Optimal 2D-to-3D Deformable Shape Matching

We propose the first algorithm for non-rigid 2D-to-3D shape matching, where the input is a 2D shape represented as a planar curve and a 3D shape represented as a surface; the output is a continuous curve on the surface. We cast the problem as finding the shortest circular path on the product 3-manifold of the surface and the curve. We prove that the optimal matching can be computed in polynomial time with a (worst-case) complexity of $O(mn^2\log(n))$, where $m$ and $n$ denote the number of vertices on the template curve and the 3D shape respectively. We also demonstrate that in practice the runtime is essentially linear in $m\!\cdot\! n$ making it an efficient method for shape analysis and shape retrieval. Quantitative evaluation confirms that the method provides excellent results for sketch-based deformable 3D shape retrieval.

==> images/eigen.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.70000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\linewidth,
at={(0.758in,0.481in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
xmin=0,
xmax=0.25,
xlabel near ticks,
ylabel near ticks,
xlabel={\footnotesize{Geodesic error}},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
ymin=0,
ymax=100,
ylabel={\footnotesize{\% Matches}},
ymajorgrids,
axis background/.style={fill=white},
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={0,0.05,0.1,0.15,0.2,0.25},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt,mark options={solid}]
  table[row sep=crcr]{%
0	0.995845552297165\\
0.01	3.98194436486564\\
0.02	9.83940891292187\\
0.03	19.2142027599399\\
0.04	27.2372906476953\\
0.05	37.9218541574033\\
0.06	52.8397806432489\\
0.07	63.7147991700015\\
0.08	70.2869106699752\\
0.09	76.4650218859194\\
0.1	82.9753040032791\\
0.11	86.8375119551851\\
0.12	89.316163410302\\
0.13	91.2692990845744\\
0.14	92.5640456346495\\
0.15	93.8367604864052\\
0.16	94.8430454980189\\
0.17	95.7605205629184\\
0.18	96.589185681104\\
0.19	97.4178507992895\\
0.2	98.5276335564968\\
0.21	98.9863710889466\\
0.22	99.3562986746823\\
0.23	99.7262262604181\\
0.24	99.911190053286\\
0.25	100\\
};
\addlegendentry{\footnotesize 25};

\addplot [color=mycolor1,solid,line width=2.0pt,mark options={solid}]
  table[row sep=crcr]{%
0	1.07785881529725\\
0.01	2.61737210974646\\
0.02	8.49938225345837\\
0.03	15.8258562372147\\
0.04	26.1478945982622\\
0.05	39.5708550858478\\
0.06	51.3134709254046\\
0.07	59.1311040447208\\
0.08	64.2332853989022\\
0.09	67.5429890831021\\
0.1	71.2602029449294\\
0.11	74.6729994126344\\
0.12	79.1070018026047\\
0.13	82.205658963401\\
0.14	83.8065339355518\\
0.15	85.7312701273976\\
0.16	86.9440787474936\\
0.17	88.2599801510947\\
0.18	89.8802989488182\\
0.19	90.990014785409\\
0.2	92.8459932564139\\
0.21	94.6095525165418\\
0.22	95.9797999992311\\
0.23	96.5618860510805\\
0.24	96.9548133595285\\
0.25	97.9916148502218\\
};
\addlegendentry{\footnotesize 50};

\addplot [color=mycolor2,solid,line width=2.0pt,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
0.01	0.49350443599493\\
0.02	2.52028374750671\\
0.03	9.76956762998845\\
0.04	20.6182250069864\\
0.05	32.9179757232887\\
0.06	43.9830959397512\\
0.07	51.5700720366732\\
0.08	57.1449328749181\\
0.09	60.7940406024885\\
0.1	65.8361984282908\\
0.11	70.780124426981\\
0.12	75.7003110674525\\
0.13	79.3138097576948\\
0.14	82.3023084479371\\
0.15	84.534626719057\\
0.16	86.6627783235102\\
0.17	87.9813359528487\\
0.18	89.20759659463\\
0.19	90.6303208906352\\
0.2	92.3596103470858\\
0.21	93.8852107157864\\
0.22	95.3340828478523\\
0.23	96.9737404938468\\
0.24	97.5612387430869\\
0.25	98.6849710982659\\
};
\addlegendentry{\footnotesize 75};

\addplot [color=white!50!green,solid,line width=2.0pt,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
0.01	0.388349514563107\\
0.02	2.9558056099152\\
0.03	7.96912372254838\\
0.04	19.1834665815067\\
0.05	32.3509225241229\\
0.06	41.8134471608572\\
0.07	47.3676773386087\\
0.08	53.2995790192286\\
0.09	58.4687971401202\\
0.1	64.6032981109084\\
0.11	69.2959910972152\\
0.12	73.2838860352705\\
0.13	77.0840351720562\\
0.14	79.1493399006823\\
0.15	81.1663707903871\\
0.16	83.5943857949104\\
0.17	85.7288587250697\\
0.18	87.6699080575501\\
0.19	89.70766918887\\
0.2	92.0367012759901\\
0.21	93.5897678538308\\
0.22	95.1394277538259\\
0.23	96.7846638933786\\
0.24	97.3706124828247\\
0.25	97.8553070363038\\
};
\addlegendentry{\footnotesize 100};

% \addplot [color=mycolor3,solid,line width=2.0pt,mark options={solid}]
  % table[row sep=crcr]{%
% 0	0.191084894985436\\
% 0.01	0.660128046955417\\
% 0.02	4.17959425029749\\
% 0.03	12.1019084676672\\
% 0.04	20.5682352853313\\
% 0.05	31.0204858958752\\
% 0.06	41.7175662969277\\
% 0.07	49.2365055460849\\
% 0.08	54.3187603678533\\
% 0.09	59.3721293232858\\
% 0.1	64.8327469543705\\
% 0.11	69.0252582208713\\
% 0.12	73.1833050777837\\
% 0.13	77.5372114386431\\
% 0.14	79.6576846381921\\
% 0.15	81.3955876531961\\
% 0.16	84.0957975160011\\
% 0.17	86.0230251611313\\
% 0.18	88.0423011717962\\
% 0.19	90.1640813461093\\
% 0.2	92.4725722010202\\
% 0.21	94.4970761107418\\
% 0.22	95.7485978027887\\
% 0.23	97.097395759427\\
% 0.24	97.9620195407803\\
% 0.25	98.5874742304685\\
% };
% \addlegendentry{\footnotesize 150};

\addplot [color=red,solid,line width=2.0pt,mark options={solid}]
  table[row sep=crcr]{%
0	0.379916753011383\\
0.01	1.33974502348468\\
0.02	6.32708949501588\\
0.03	12.6996197718631\\
0.04	20.5274733467531\\
0.05	31.266681577574\\
0.06	41.287184075151\\
0.07	48.3155781997839\\
0.08	53.6201173382739\\
0.09	59.470123414831\\
0.1	64.7498695295609\\
0.11	68.3146946991724\\
0.12	72.0815626630881\\
0.13	76.2162266481396\\
0.14	79.0419742041303\\
0.15	81.3254593175853\\
0.16	83.7826154083681\\
0.17	86.3381966960012\\
0.18	88.5004631773969\\
0.19	90.7761127264594\\
0.2	92.8792962051741\\
0.21	94.9854618653545\\
0.22	96.2301498546186\\
0.23	97.2946169276369\\
0.24	97.9278273283673\\
0.25	98.2761134193454\\
};
\addlegendentry{\footnotesize 200};

\end{axis}
\end{tikzpicture}%


==> images/embedding.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
\definecolor{mycolor2}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.40000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,0.00000,1.00000}%
\definecolor{mycolor6}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.00000,0.60000}%
%
\begin{tikzpicture}[scale=0.75]

\clip (0.5,0) rectangle (7.3,4.9);

\begin{axis}[%
hide axis,
width=3.1in,
height=1.811in,
%at={(2.6in,1.225in)},
scale only axis,
scale=1.4,
xmin=-30,
xmax=30,
ymin=-20,
ymax=25,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[only marks,mark=*,mark options={},mark size=0.7906pt,color=red] plot table[row sep=crcr]{%
-25.7061870130095	-8.32316520745946\\
-22.4983234804446	-9.78638674996485\\
-25.6331295002135	-9.58358759898243\\
-24.2567681061133	-9.40039201466008\\
-22.8059776645963	-9.70333240294033\\
-25.4770266984221	-8.86048081327069\\
-25.2825494201239	-9.35498594726497\\
-24.6459750470513	-10.2070928289784\\
-25.8517391950952	-9.51823627405765\\
-24.9874066511289	-8.8729297417764\\
-26.0692448832202	-8.99245819173323\\
};
\draw[rotate around={0:(136,41)},red,fill=red!10] (57,107) ellipse (12pt and 7pt);
\node at (57.5,133) {cat};
%\addlegendentry{cat};

\addplot[only marks,mark=*,mark options={},mark size=0.7906pt,color=mycolor1] plot table[row sep=crcr]{%
-15.9138500960859	-16.5160236906396\\
-16.4439948073962	-15.6392589953414\\
-16.3793615087315	-16.2983581237747\\
-16.3628457540301	-15.5093515234943\\
-16.0983316401937	-16.4822898230285\\
-16.483205663092	-15.2183764106625\\
};
\draw[rotate around={20:(136,41)},mycolor1,fill=mycolor1!10] (136,41) ellipse (3pt and 5.5pt);
\node at (146,20) {centaur};
%\addlegendentry{centaur};

\addplot[only marks,mark=square*,mark options={},mark size=0.7906pt,color=red, shift={(-200,-100)}] plot table[row sep=crcr]{%
21.9923783655238	16.0769252687003\\
21.2795805776282	15.6667487325097\\
18.1273963281802	19.4021781999104\\
20.016062415072	18.1706458082932\\
24.4585309169136	16.1143387687076\\
21.7246619183468	17.5236474528848\\
20.2621189894171	17.7216594763838\\
21.3868823631063	13.4832010726468\\
20.7708750182469	15.0171801122232\\
21.6552452405132	13.9706688921056\\
20.0504385989202	14.6039978473483\\
18.5021317530851	21.9109653229905\\
21.7097292687255	13.1910109486716\\
20.0345935570551	12.9250047120366\\
};
\draw[rotate around={-40:(328,257)},black,fill=black!10] (327,254) ellipse (40pt and 26pt);
\node at (347,165) {humans};
%\addlegendentry{david};

\addplot[only marks,mark=*,mark options={},mark size=0.7906pt,color=green!75!mycolor2] plot table[row sep=crcr]{%
-17.391222100494	-3.74606641706863\\
-19.2229224133857	-4.16037218071808\\
-15.5726456654873	-5.11470715157898\\
-16.7308069329988	-4.18475763594098\\
-16.2133325466878	-4.91684962369828\\
-15.7036387307449	-4.82495659601147\\
-19.1197698919833	-4.16023788646538\\
-19.1454310831552	-4.13405218799834\\
-17.5484179833855	-4.19537996636259\\
-19.0093149728513	-5.30393427787954\\
-18.6619045902998	-5.81985454573828\\
};
\draw[rotate around={0:(162,150.5)},green!75!mycolor2,fill=green!75!mycolor2!10] (125,153) ellipse (12pt and 7pt);
\node at (126,179) {dog};
%\addlegendentry{dog};

\addplot[only marks,mark=square*,mark options={},mark size=0.7906pt,color=mycolor3] plot table[row sep=crcr]{%
-15.0561808795033	-16.6155275024351\\
-11.8537048242601	-5.18502433676305\\
-10.7100988049221	-4.24681127293918\\
-10.8359493569048	-3.76270407361937\\
-11.8998702434312	-4.46899459768938\\
-10.5272546302893	-4.69955918862084\\
-13.2441239744891	-4.42424477816158\\
-10.2404297619809	-3.71535621410944\\
-9.43363436203128	-4.39785709243563\\
-9.54102074246242	-4.01853293814299\\
-9.93849361013639	-4.26628875986622\\
-10.6223010785298	-6.06072460875534\\
-11.8788847889804	-5.24528506976664\\
-9.95999270245071	-5.72722709148134\\
-9.91064336731434	-6.13594945522733\\
-9.56175114264456	-5.11556890495404\\
-10.487308391681	-5.59979076958603\\
};
\draw[rotate around={0:(162,150.5)},mycolor3,fill=mycolor3!10] (188.5,150.5) ellipse (13pt and 8pt);
\node at (189,182) {horse};
%\addlegendentry{horse};

\addplot[only marks,mark=*,mark options={},mark size=0.7906pt,color=mycolor4] plot table[row sep=crcr]{%
-18.1533177891658	-11.4102556696892\\
-18.8342294654198	-9.80013921428249\\
-18.1868990189761	-8.52880839397114\\
-18.5658390644973	-11.2311522131935\\
-18.2543502093681	-12.5098821515779\\
-19.1811502657502	-9.10045759749459\\
-17.6853006240631	-8.42912318506582\\
-17.3807260340387	-9.18933575229723\\
-18.3299175386317	-8.16553999244086\\
-18.6409641262602	-11.5484307394761\\
-17.3700212289653	-9.50743674822187\\
-18.741904658445	-10.5432846162438\\
-18.7151153507216	-7.29237591892657\\
-18.302942709759	-8.71919221737122\\
-18.000472030358	-9.73872246722523\\
};
\draw[rotate around={15:(117,100)},mycolor4,,fill=mycolor4!10] (117,100) ellipse (7pt and 15pt);
\node at (155,77) {lioness};
%\addlegendentry{lioness};

\addplot[only marks,mark=*,mark options={},mark size=0.7906pt,color=blue!60!mycolor4, shift={(-200,-100)}] plot table[row sep=crcr]{%
22.3724816231077	14.4559354878952\\
23.5381906540329	15.9345866123393\\
17.727033261104	21.4365600217525\\
23.0581996330542	16.4348726253236\\
21.7489816058816	15.4657762773053\\
18.220168560663	20.596584804794\\
21.5230392061457	17.8473901541331\\
19.7186546469138	18.9266616850045\\
18.3569320731468	18.717756879425\\
17.3335659468411	21.5442656934547\\
19.6937301255121	17.6847707049863\\
17.9312824485019	21.8883493038351\\
26.4343839524184	10.9889031083592\\
21.9258070153756	12.6716999719948\\
17.4251283319948	21.159940097627\\
22.2346355891473	15.4165897634195\\
20.3387126995114	16.6895509173931\\
17.4353008108083	22.0795169460823\\
19.0698037977515	18.0575802564327\\
24.6219553533097	15.8046162059868\\
};
%\addlegendentry{michael};

\addplot[only marks,mark=*,mark options={},mark size=0.7906pt,color=mycolor5] plot table[row sep=crcr]{%
-19.0753454197408	-17.4113905139107\\
-19.8135394637465	-16.3218702655492\\
-19.9872904770246	-17.0085175705673\\
-19.2159130418159	-17.1301083218741\\
-19.4935144649366	-16.8829335266588\\
-19.5916269256187	-17.7568097202545\\
};
\draw[rotate around={-40:(104,30)},mycolor5,,fill=mycolor5!10] (104,30) ellipse (6pt and 5pt);
\node at (63,30) {seahorse};
%\addlegendentry{seahorse};

\addplot[only marks,mark=*,mark options={},mark size=0.7906pt,color=mycolor6, shift={(-200,-100)}] plot table[row sep=crcr]{%
27.3706895794483	12.9060745520793\\
27.7902962631205	13.5469452840439\\
28.9966996178492	13.2704127487051\\
28.068983049843	13.5261138258908\\
25.9462221203223	16.0711942298857\\
27.0814691510646	11.4573623330214\\
27.5393165055076	14.0424586820986\\
28.2868385053046	14.1085716214832\\
18.3173801319617	17.4715252508638\\
28.5728442944805	12.8698233029549\\
27.8870281873644	14.5269008693289\\
27.8965303079733	12.8727674713243\\
23.5845880812162	9.10647472741062\\
21.6691535487056	9.06106080227708\\
23.927842680843	9.47163904056614\\
21.6206286262817	10.2230137759189\\
25.1799168840996	10.1431077213116\\
22.6969331787462	10.2167339924814\\
22.3968033175765	10.0700877164242\\
22.6815550564758	9.26311104959729\\
22.407207265268	9.39580581804513\\
23.2921854569327	9.64355094687255\\
19.5910417576198	22.2762636503647\\
22.6969331787459	10.2167339924818\\
};
%\addlegendentry{victoria};

\addplot[only marks,mark=*,mark options={},mark size=0.7906pt,color=mycolor7] plot table[row sep=crcr]{%
-14.2391032816322	-9.34146775466156\\
-14.2730801542628	-9.77540757809286\\
-14.7286881397652	-9.73120755605578\\
};
\draw[rotate around={0:(-14,-9)},mycolor7,,fill=mycolor7!10] (155,105) ellipse (4pt and 4pt);
\node at (180,100) {wolf};
%\addlegendentry{wolf};

\end{axis}
\end{tikzpicture}%

